A predictive safety filter for learning-based racing control

The growing need for high-performance controllers in safety-critical applications like autonomous driving has been motivating the development of formal safety verification techniques. In this paper, we design and implement a predictive safety filter that is able to maintain vehicle safety with respect to track boundaries when paired alongside any potentially unsafe control signal, such as those found in learning-based methods. A model predictive control (MPC) framework is used to create a minimally invasive algorithm that certifies whether a desired control input is safe and can be applied to the vehicle, or that provides an alternate input to keep the vehicle in bounds. To this end, we provide a principled procedure to compute a safe and invariant set for nonlinear dynamic bicycle models using efficient convex approximation techniques. To fully support an aggressive racing performance without conservative safety interventions, the safe set is extended in real-time through predictive control backup trajectories. Applications for assisted manual driving and deep imitation learning on a miniature remote-controlled vehicle demonstrate the safety filter's ability to ensure vehicle safety during aggressive maneuvers.

==> fig/tikz/controlLoopSafe.tex <==
% \DrawGrid{(-5,-3)}{(5,3)}
\node [block] at (0,0) (rl) {Desired control signal $u_d(x(k))$};
\node [block] at (2.5,-2cm) (safecontroller) {Safety filter $\pi_s(x(k), u_d(k))$};
\node [block] at (-2.5,-2cm) (system) {System $f(x(k), u(k))$};
\draw [->,thick] (rl.east)  -- +(3cm,0) |- (safecontroller.east);
\draw [->,thick] (safecontroller.west)  |- (system.east);
\draw [->,thick] (system.west) -- +(-0.4cm,0) |- (rl.west);
\node at (4cm, -0.5cm) {$u_d(k)$};
\node at (-4cm, -0.5cm) {$x(k)$};
\node at (0cm, -1.6cm) {$u(k)$};

\draw[draw=black, dashed] (-5,-1) rectangle ++(10.1,-2.5);
\node at (2.2cm, -3.2cm) {Safe system $f_s(x(k), u_d(k))$};
